Constraining the dark energy equation of state using Bayes theorem and the Kullback-Leibler divergence

Data-driven model-independent reconstructions of the dark energy equation of state $w(z)$ are presented using Planck 2015 era CMB, BAO, SNIa and Lyman-$\alpha$ data. These reconstructions identify the $w(z)$ behaviour supported by the data and show a bifurcation of the equation of state posterior in the range $1.5{<}z{<}3$. Although the concordance $\Lambda$CDM model is consistent with the data at all redshifts in one of the bifurcated spaces, in the other a supernegative equation of state (also known as `phantom dark energy') is identified within the $1.5 \sigma$ confidence intervals of the posterior distribution. To identify the power of different datasets in constraining the dark energy equation of state, we use a novel formulation of the Kullback--Leibler divergence. This formalism quantifies the information the data add when moving from priors to posteriors for each possible dataset combination. The SNIa and BAO datasets are shown to provide much more constraining power in comparison to the Lyman-$\alpha$ datasets. Further, SNIa and BAO constrain most strongly around redshift range $0.1-0.5$, whilst the Lyman-$\alpha$ data constrains weakly over a broader range. We do not attribute the supernegative favouring to any particular dataset, and note that the $\Lambda$CDM model was favoured at more than $2$ log-units in Bayes factors over all the models tested despite the weakly preferred $w(z)$ structure in the data.

==> Plots/nodal_method_tikz/reconstruction.tex <==

\begin{tikzpicture}
%This tikz script plots a nodal reconstruction illustration
%The graph is designed to be flexible in node positions and x-y scale
%We define the prior range in x and y between 0 and 1
%Nodes are placed within this, and scaling is applied as needed

  %Define the min and max coordinates of the prior region
  \def\xmin{0.0}  %min of x prior range
  \def\xmax{12.0}  %max of x prior range
  \def\ymin{0.0}  %min of y prior range
  \def\ymax{3.0}  %max of y prior range
  %Define the width of the shaded area around the prior region
  \def\dx{1.5}    %border outside of x prior range
  \def\dy{0.5}    %border outsife of y prior range
  %Define the length of x and y axis ticks
  \def\dxtick{0.1}   %x tick length for prior ranges
  \def\dytick{0.1}   %y tick length for prior ranges
  %Define the coordinates of the nodes A, B, C, D, E
  \def\xnodeA{\xmin}  %x position of node A
  \def\xnodeB{3}      %x position of node B
  \def\xnodeC{7}      %x position of node C
  \def\xnodeD{9.5}    %x position of node D
  \def\xnodeE{\xmax}  %x position of node E
  \def\ynodeA{1.5}      %y position of node A
  \def\ynodeB{2.3}      %y position of node B
  \def\ynodeC{1}      %y position of node C
  \def\ynodeD{2.5}      %y position of node D
  \def\ynodeE{1.5}    %y position of node E
  %Define length of crosses on nodes
  \def\crosslen{0.5}


  % set half way points to place nodes with axis labels
  \pgfmathsetmacro\xlabel{\xmax / 2}
  \pgfmathsetmacro\ylabel{\ymax / 2}
  % Draw axes
  \draw [<->,thick] 
  (\xmin-\dx, \ymax+\dy) 
  |-
  (\xmin-\dx, \ylabel) node (yaxis) [left] {$y(x)$}
  |- 
  (\xlabel, \ymin-\dy) node (xaxis) [below] {$x$}
  |- 
  (\xmax+\dx, \ymin-\dy);

  % Draw access labels on manually

  % draw ticks on each axis 
  \pgfmathtruncatemacro\xincrement{\xmin+2}
  \pgfmathtruncatemacro\yincrement{\ymin+1}

  \foreach \x in {\xmin,\xincrement,..., \xmax} {%
    \draw ($(\x, \ymin -\dy)$) -- ($(\x, \ymin - \dy + \dxtick)$);
  }

  \foreach \y in {\ymin,\yincrement,..., \ymax} {%
    \draw ($(\xmin - \dx, \y)$) -- ($(\xmin - \dx + \dytick, \y)$);
  }

  % Draw the shaded area outside of the prior space
  \draw[fill=gray, draw=none, opacity=0.1] (\xmin-\dx, \ymin-\dy) rectangle (\xmin, \ymax);
  \draw[fill=gray, draw=none, opacity=0.1] (\xmin, \ymin-\dy) rectangle (\xmax+\dx, \ymin);
  \draw[fill=gray, draw=none, opacity=0.1] (\xmin-\dx, \ymax) rectangle (\xmax, \ymax+\dy);
  \draw[fill=gray, draw=none, opacity=0.1] (\xmax, \ymin) rectangle (\xmax+\dx, \ymax+\dy);

  % set coordinates
  \coordinate (dashleft) at (\xnodeA-\dx, \ynodeA);
  \coordinate (A) at (\xnodeA, \ynodeA);
  \coordinate (B) at (\xnodeB, \ynodeB);
  \coordinate (C) at (\xnodeC, \ynodeC);
  \coordinate (D) at (\xnodeD, \ynodeD);
  \coordinate (E) at (\xnodeE, \ynodeE);
  \coordinate (dashright) at (\xnodeE+\dx, \ynodeE);

  % draw lines between nodes
  \draw [green!50!black] (A) -- (B) -- (C) -- (D) -- (E);
  % draw lines extending outside of prior range
  \draw [green!50!black, dotted] (dashleft) -- (A);
  \draw [green!50!black, dotted] (E) -- (dashright);
  % draw small tick marks to define prior ranges
  \draw (\xmin, \ymin-\dy+\dytick) -- (\xmin, \ymin-\dy) node[below] {$x_{\min}$};
  \draw (\xmax, \ymin-\dy+\dytick) -- (\xmax, \ymin-\dy) node[below] {$x_{\max}$};
  \draw (\xmin-\dx+\dxtick, \ymin) -- (\xmin-\dx, \ymin) node[left] {$y_{\min}$};
  \draw (\xmin-\dx+\dxtick, \ymax) -- (\xmin-\dx, \ymax) node[left] {$y_{\max}$};

  % draw node movements
  \movablevert{A}{\crosslen};
  \movablecross{B}{\crosslen};
  \movablecross{C}{\crosslen};
  \movablecross{D}{\crosslen};
  \movablevert{E}{\crosslen};

  % draw node labels
  \draw (A) node[below right] {$(x_{1},y_{1})$};
  \draw (B) node[above right] {$(x_{2},y_{2})$};
  \draw (C) node[below right] {$(x_{3},y_{3})$};
  \draw (D) node[above right] {$(x_{4},y_{4})$};
  \draw (E) node[below left]  {$(x_{5},y_{5})$};

\end{tikzpicture}

